Model Weights, Airlocks and Sandboxes: A Call for Technical Validation of Re-identification Tests under the EDPB Anonymisation Guidelines

The Guidelines 02/2026 on anonymisation of the European Data Protection Board (EDPB), published for consultation in July 2026, assess anonymity relative to the entities that may access data. They bring AI models into scope and call for testing, but do not say how a re-identification test should be designed or validated, or how far its result counts as evidence. Building on our reply to the consultation, we describe a framework based on a secure processing environment whose outputs are reviewed before release (an airlock), and distinguish forms of release and three types of evidence: formal, empirical and indirect. We raise seven open questions, each with a scenario, and examine their technical side in three settings: the release of model weights (the trained parameters of a machine learning model), review at an airlock, and regulatory sandboxes, in which an authority supervises development and testing. In each setting the assessment depends on how far a test result can be relied on, since a failed re-identification attempt may mean only that the test was too weak. Drawing on measurement practice in other regulated fields, we call for re-identification tests to be validated as measurement methods, with stated detection limit, bias and uncertainty.

==> figures/inference_test.tex <==
\definecolor{figaccent}{HTML}{1F4068}
\definecolor{figmuted}{HTML}{4A4A4A}
\definecolor{figdanger}{HTML}{8B1A1A}
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Latex,
  every node/.style={align=center},
  box/.style={draw=figaccent, line width=0.8pt, fill=white, rounded corners=3pt,
              inner sep=4pt, text width=1.9cm, minimum height=1.05cm},
  info/.style={draw=figmuted, line width=0.6pt, dashed, fill=white, rounded corners=3pt,
               inner sep=3pt, text width=1.9cm},
  arr/.style={->, figaccent, line width=0.8pt},
  lab/.style={font=\sffamily\scriptsize\itshape, color=figaccent, inner sep=1pt}
]
  \node[box] (d)  at (0, 1.0)  {{\footnotesize\bfseries D}\\ original dataset, including data for the individual};
  \node[box] (dp) at (0,-1.0)  {{\footnotesize\bfseries D$'$}\\ copy of dataset without data for the individual};
  \draw[->, figmuted, line width=0.6pt, dashed] (d.south) -- node[lab, left=2pt, color=figmuted]{remove} node[lab, right=2pt, color=figmuted]{individual} (dp.north);
  \node[box] (ad)  at (2.85, 1.0) {{\footnotesize\bfseries A(D)}\\ anonymised data};
  \node[box] (adp) at (2.85,-1.0) {{\footnotesize\bfseries A(D$'$)}\\ alternative data};
  \draw[arr] (d.east)  -- node[lab, above]{A} (ad.west);
  \draw[arr] (dp.east) -- node[lab, below]{A} (adp.west);
  \node[box] (i1) at (5.7, 1.0) {inference on property {\bfseries S} of the individual};
  \node[box] (i2) at (5.7,-1.0) {inference on property {\bfseries S} of the individual};
  \node[info] (add) at (4.275, 0) {additional information};
  \draw[arr] (ad.east)  -- (i1.west);
  \draw[arr] (adp.east) -- (i2.west);
  \draw[->, figmuted, line width=0.6pt] (add.east) -| (i1.south);
  \draw[->, figmuted, line width=0.6pt] (add.east) -| (i2.north);
  \node[box, text width=2.4cm, minimum height=2.9cm] (cmp) at (9.55, 0) {%
    {\footnotesize\bfseries Compare}\\[3pt]
    significantly different posterior belief:\\
    {\itshape\color{figdanger} inference relies on the individual's data}\\[4pt]
    same:\\
    {\itshape\color{figaccent} inference from the population at large}};
  \draw[arr] (i1.east) -- node[lab, above]{posterior} node[lab, below]{belief} (cmp.west |- i1.east);
  \draw[arr] (i2.east) -- node[lab, above]{posterior} node[lab, below]{belief} (cmp.west |- i2.east);
\end{tikzpicture}


==> figures/spe_model.tex <==
\definecolor{figaccent}{HTML}{1F4068}
\definecolor{figmuted}{HTML}{4A4A4A}
\definecolor{figdanger}{HTML}{8B1A1A}
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex,
  every node/.style={align=center},
  nodebox/.style={draw=figaccent, line width=0.8pt, fill=white,
                  rounded corners=3pt, inner sep=5pt,
                  text width=2.6cm, minimum height=3.0cm, font=\sffamily\scriptsize},
  mut/.style={font=\sffamily\scriptsize, color=figmuted},
  bluelab/.style={font=\sffamily\scriptsize\itshape, color=figaccent, inner sep=1pt},
  redlab/.style={font=\sffamily\scriptsize\itshape, color=figdanger, inner sep=1pt}
]
  \node[nodebox] (spe) at (-4.5,0) {%
    {\footnotesize\bfseries Controlled context}\\[1pt]
    {\scriptsize\color{figmuted}secure processing\\ environment}\\[5pt]
    {\scriptsize\color{figmuted}known roles, means}\\
    {\scriptsize\color{figmuted}logged processing}\\[5pt]
    {\scriptsize\itshape\color{figaccent}contextual approach\\ (inside perspective)}};
  \node[nodebox] (air) at (0,0) {%
    {\footnotesize\bfseries Airlock}\\[1pt]
    {\scriptsize\color{figmuted}release review}\\[5pt]
    {\scriptsize\color{figmuted}formal guarantees}\\
    {\scriptsize\color{figmuted}validated attack tests}\\
    {\scriptsize\color{figmuted}indirect evidence}\\[5pt]
    {\scriptsize\itshape\color{figaccent}prepare and assess evidence of anonymity}};
  \node[nodebox] (out) at (4.5,0) {%
    {\footnotesize\bfseries Recipient}\\[1pt]
    {\scriptsize\color{figmuted}another context}\\[5pt]
    {\scriptsize\color{figmuted}known recipient}\\
    {\scriptsize\color{figmuted}or any entity}\\
    {\scriptsize\color{figmuted}(publication)}\\[5pt]
    {\scriptsize\itshape\color{figaccent}contextual or\\ simplified approach}};
  \draw[->, figaccent, line width=0.8pt] ([yshift=8pt]spe.east) --
        node[bluelab, above=2pt, midway] {output} ([yshift=8pt]air.west);
  \draw[->, figdanger, line width=0.8pt, dashed] ([yshift=-8pt]air.west) --
        node[redlab, below=1pt, midway] {audit log} ([yshift=-8pt]spe.east);
  \draw[->, figaccent, line width=0.8pt, dashed] (air.east) --
        node[bluelab, above=2pt, midway] {release}
        node[mut, font=\sffamily\scriptsize\itshape, below=1pt, midway] {audit log}
        (out.west);
\end{tikzpicture}

